Collective effects of stellar winds and unidentified gamma-ray sources

We study collective wind configurations produced by a number of massive stars, and obtain densities and expansion velocities of the stellar wind gas that is to be target, in this model, of hadronic interactions. We study the expected $\gamma$-ray emission from these regions, considering in an approximate way the effect of cosmic ray modulation. We compute secondary particle production (electrons from knock-on interactions and electrons and positrons from charged pion decay), and solve the loss equation with ionization, synchrotron, bremsstrahlung, inverse Compton, and expansion losses. We provide examples where configurations can produce sources for GLAST satellite, and the MAGIC, HESS, or VERITAS telescopes in non-uniform ways, i.e., with or without the corresponding counterparts. We show that in all cases we studied no EGRET source is expected.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

